Effect of size of nanoparticles on the Wormlike micelle-nanoparticle system

We investigate the effect of the size of nanoparticles on the behaviour of equilibrium polymers (Wormlike micelles) and nanoparticle system. The self-organised structures of nanoparticles in the system show a morphological change from percolating networks to non-percolating clusters with an increase in the minimum approaching distance (EVP-excluded volume parameter) between nanoparticles and the equilibrium polymers. The shape of the nanoparticle clusters (nanorods, nanosheets, etc.) depends on the density of the polymer matrix, irrespective of the size of nanoparticles. We show that with an increase in the nanoparticle size, the value of EVP at which the nanoparticle structure undergoes the morphological change shifts to lower values. We also report that with the increase in nanoparticle size, the packing of nanoparticles decreases. Hence, they do not form a well-defined structure with nanoparticles of bigger size. This decrease in the packing is due to the decrease in the surface to volume ratio which in turn decreases the surface interactions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

